Finite Elements with Switch Detection for Numerical Optimal Control of Projected Dynamical Systems

The Finite Elements with Switch Detection (FESD) method is a highly accurate direct transcription method for optimal control of several classes of nonsmooth dynamical systems. This paper extends the FESD method to Projected Dynamical Systems (PDS) and first-order sweeping processes with time-independent sets. This method discretizes an equivalent dynamic complementarity system and exploits the particular structure of the discontinuities present in these systems. In the FESD method, allowing integration step sizes to be degrees of freedom, and introducing additional complementarity constraints, enables the exact detection of nonsmooth events. In contrast to the standard fixed-step Runge-Kutta methods, this approach allows for the recovery of full-order integration accuracy and the correct computation of numerical sensitivities. Numerical examples illustrate the effectiveness of the proposed method in an optimal control context. This method and the examples are included in the open-source software package nosnoc.

==> figures/ex1_combined.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, %axis equal image,
    height=(1.6/2.1)*\linewidth,
    xmin=-1.2,xmax=2.1,
    ymin=-1.3,ymax=1.6,
    axis x line=center, axis y line=center,
    xlabel={$x_1$},
    xlabel style={below right},
    ylabel={$x_2$},
    ylabel style={above left},
    axis line style={shorten >=-3pt},
    view={0}{90}
    ]
    \draw[-,color=Mahogany, ultra thick] (-1, 0) arc ({180}:{270}:1) -- ({sqrt(3)}, -1) arc ({-30}:{45}:2);
    \addplot[only marks, mark=*, ultra thick, color=Mahogany] ({sqrt(2)},{sqrt(2)}) node[below left] {$x(0)$};
    \node[color=Mahogany,] at (1.65, -0.5) {$x(t)$};
    \draw[dashed,color = gray, thick] (-1.2,-1) -- (2.1, -1) node[pos=0.075, above, yshift=1pt] {$c(x)\mathord{=}0$};
    \addplot3[domain=-1:2, y domain=-0.6:1.5,color=OliveGreen,-stealth, samples = 10, samples y=6,quiver={u=y, v=-x, scale arrows=0.15},thick]{0};
    \addplot[domain=0:2,color=OliveGreen,-stealth,samples=7,quiver={u=y, v=0, scale arrows=0.15}, thick]{-1};
    \addplot[domain=0.33:2,color=Plum,-stealth,samples=6,quiver={u=y, v=-x, scale arrows=0.15}, thick]{-1};
    \addplot[domain=-1:-.33,color=OliveGreen,-stealth,samples=3,quiver={u=y, v=-x, scale arrows=0.15},thick]{-1};
    \fill[pattern={Lines[angle=-45,distance=5.0]}, pattern color=gray] (-1.2,-1) rectangle (2.1,-2);
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/ex1_phase.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, %axis equal image,
    height=(1.6/2.1)*\linewidth,
    xmin=-1.2,xmax=2.1,
    ymin=-1.3,ymax=1.6,
    axis x line=center, axis y line=center,
    xlabel={$x_1$},
    xlabel style={below right},
    ylabel={$x_2$},
    ylabel style={above left},
    axis line style={shorten >=-3pt},
    view={0}{90}
    ]
    \addplot3[domain=-1:2, y domain=-0.6:1.5,color=OliveGreen,-stealth, samples = 10, samples y=6,quiver={u=y, v=-x, scale arrows=0.15},thick]{0};
    \addplot[domain=0:2,color=OliveGreen,-stealth,samples=7,quiver={u=y, v=0, scale arrows=0.15}, thick]{-1};
    \addplot[domain=0.33:2,color=Plum,-stealth,samples=6,quiver={u=y, v=-x, scale arrows=0.15}, thick]{-1};
    \addplot[domain=-1:-.33,color=OliveGreen,-stealth,samples=3,quiver={u=y, v=-x, scale arrows=0.15},thick]{-1};
    \draw[dashed,color = gray, thick] (-1.2,-1) -- (2.1, -1) node[pos=0.1, above] {$c(x)$};
    \fill[pattern={Lines[angle=-45,distance=5.0]}, pattern color=gray] (-1.2,-1) rectangle (2.1,-2);
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/ex1_plot.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, %axis equal image,
    height=(1.6/2.1)*\linewidth,
    xmin=-1.2,xmax=2.1,
    ymin=-1.3,ymax=1.6,
    axis x line=center, axis y line=center,
    xlabel={$x_1$},
    xlabel style={below right},
    ylabel={$x_2$},
    ylabel style={above left},
    axis line style={shorten >=-3pt},
    ]
    \draw[-,color=Mahogany, ultra thick] (-1, 0) arc ({180}:{270}:1) -- ({sqrt(3)}, -1) arc ({-30}:{45}:2);
    \addplot[only marks, mark=*, ultra thick, color=Mahogany] ({sqrt(2)},{sqrt(2)}) node[left] {$x(0)$};
    \node[color=Mahogany,] at (1.65, -0.5) {$x(t)$};
    \draw[dashed,color = gray, thick] (-1.2,-1) -- (2.1, -1) node[pos=0.1, above] {$c(x)$};
    \fill[pattern={Lines[angle=-45,distance=5.0]}, pattern color=gray] (-1.2,-1) rectangle (2.1,-2);
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/schematic.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth, axis equal image,
    height=6cm,
    xmin=0,xmax=15,
    ymin=0,ymax=10,
    % anchor=origin,
    % rotate around={45:(current axis.origin)},
    axis x line=none, axis y line=none,
    font=\tiny,
    >=stealth
    ]
    % Set
    \draw[dashed] (10,0) -- (12,10) node[pos=.9, right] {$c_1(x)$};
    \draw[dashed] (0,4) -- (15,1) node[pos=.9, below] {$c_2(x)$};
    \node[font=\large] at (4,8) {$\C(x)$};

    % example 1
    \draw[->, thick] (5,3) -- (4,2) node[pos=1, below] {$f(x_1,u)$};
    \addplot [only marks] coordinates {(5,3)} node[below right] {$x_1$};
    \draw[->, Mulberry, thick] (5,3) -- (4.8,2) node[pos=1, right] {$\normcone{\C(x_1)}{x_1}$};
    \draw[->, Cerulean, thick] (5,3) -- (7,2.6);
    \draw[->, Cerulean, thick] (5,3) -- (3,3.4) node[pos=1, above, xshift=-3pt, yshift=5pt] {$\tancone{\C(x_1)}{x_1}$};
    \draw[draw=none, fill=Cerulean, opacity=0.2, rotate around={-10:(5,3)}] (5,3) -- (6.5,3) arc[start angle=0,end angle=180,radius=1.5] -- (5,3);
    \draw[dotted,->, Mulberry, thick] (4,2) -- (5-10/13,3+2/13) node[pos=0.5, left] {$\transp{\nabla c_2(x_1)}\lambda_2$};
    \draw[->, OliveGreen, thick] (5,3) -- (5-10/13,3+2/13) node[pos=0.5, above] {$\dot{x}(x_1)$};

    % example 2
    \draw[->, double=OliveGreen] (11.5, 7.5) -- (10.5, 8.5) node[pos=1, left] {$f(x_2,u) = \textcolor{OliveGreen}{\dot{x}(x_2)}$};
    \addplot [only marks] coordinates {(11.5,7.5)} node[below right] {$x_2$};
    \draw[->, Mulberry, thick] (11.5,7.5) -- (12.5,7.3) node[pos=1, above, xshift=10pt] {$\normcone{\C(x_2)}{x_2}$};
    \draw[->, Cerulean, thick] (11.5,7.5) -- (11.9,9.5);
    \draw[->, Cerulean, thick] (11.5,7.5) -- (11.1,5.5) node[pos=1, left, xshift=-3pt, yshift=5pt] {$\tancone{\C(x_2)}{x_2}$};
    \draw[draw=none, fill=Cerulean, opacity=0.2, rotate around={80:(11.5,7.5)}] (11.5,7.5) -- (13,7.5) arc[start angle=0,end angle=180,radius=1.5] -- (11.5,7.5);

    % example 3
    \draw[->, thick] (135/13,25/13) -- (135/13+1,25/13-1) node[pos=1, below] {$f(x_3,u)$};
    \addplot [only marks] coordinates {(135/13,25/13)} node[above right] {$x_3$} node[below left, color=OliveGreen] {$\dot{x}(x_3) = 0$};
    \addplot [only marks, mark options={scale=0.5}, color=OliveGreen] coordinates {(135/13,25/13)};
    \draw[->, Mulberry, thick] (135/13,25/13) -- (135/13 + 1.5, 25/13 -1.5/5) node[pos=1, above, xshift=15pt] {$\normcone{\C(x_3)}{x_3}$};
    \draw[->, Mulberry, thick] (135/13,25/13) -- (135/13 - 1.5/5, 25/13 - 1.5);
    \fill[Mulberry, opacity=0.2, rotate around={-100:(135/13,25/13)}] (135/13,25/13) -- (135/13 + 1.25, 25/13) arc(0:90:1.25) -- (135/13,25/13);
    \draw[->, Cerulean, thick] (135/13,25/13) -- (135/13 + 2/5, 25/13 + 2);
    \draw[->, Cerulean, thick] (135/13,25/13) -- (135/13 - 2, 25/13 + 2/5);
    \draw[draw=none, fill=Cerulean, opacity=0.2, rotate around={80:(135/13,25/13)}] (135/13,25/13) -- (135/13+1.5,25/13) arc[start angle=0,end angle=90,radius=1.5] -- (135/13,25/13);
    \node at (9,4) {$\textcolor{Cerulean}{\tancone{\C(x_3)}{x_3}}$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/switch1.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth, %axis equal image,
    height=4cm,
    xmin=0.0,xmax=2.0,
    ymin=-0.05,ymax=1.5,
    axis x line=center, axis y line=center,
    xlabel={$t$},
    xlabel style={below right},
    ylabel style={above left},
    yticklabel=\empty,
    xticklabel=\empty,
    xtick = {0.5,1.0,1.5},
    ytick = {0.5,1.0},
    extra x ticks = {1.0},
    extra x tick labels = {$t_n$},
    axis line style={shorten >=-3pt},
    every node near coord/.append style={font=\tiny, anchor=south, yshift=3pt},
    ]
    \addplot [smooth,domain=0:2,ultra thick, color=NavyBlue] {0.25*sin(180*x) + 0.75};
    \addplot [color=NavyBlue, only marks, mark=*, nodes near coords, point meta=explicit symbolic]
    table[x=x, y expr={0.25*sin(180*\thisrow{x}) + 0.75}, meta=label] \clabels;

    \addplot [smooth,domain=0:2,ultra thick, color=orange] {0};
    \addplot [orange, only marks, mark=*, nodes near coords, point meta=explicit symbolic]
    table[x=x, y expr={0}, meta=label] \lamlabels;
    \draw[thick, dashed, color=gray] (1,0) -- (1,2);
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/switch2.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth, %axis equal image,
    height=4cm,
    xmin=0.0,xmax=2.0,
    ymin=-0.05,ymax=1.5,
    axis x line=center, axis y line=center,
    xlabel={$t$},
    xlabel style={below right},
    ylabel style={above left},
    yticklabel=\empty,
    xticklabel=\empty,
    xtick = {0.5,1.0,1.5},
    ytick = {0.5,1.0},
    extra x ticks = {1.0},
    extra x tick labels = {$t_n$},
    axis line style={shorten >=-3pt},
    every node near coord/.append style={font=\tiny, anchor=south, yshift=3pt},
    ]
    \addplot [smooth,domain=0:2,ultra thick, color=NavyBlue] {0};
    \addplot [NavyBlue, only marks, mark=*, nodes near coords, point meta=explicit symbolic]
    table[x=x, y expr={0}, meta=label] \clabels;
    \addplot [smooth,domain=0:2,ultra thick, color=orange] {0.25*sin(180*x) + 0.75};
    \addplot [orange, only marks, mark=*, nodes near coords, point meta=explicit symbolic]
    table[x=x, y expr={0.25*sin(180*\thisrow{x}) + 0.75}, meta=label] \lamlabels;
    \draw[thick, dashed, color=gray] (1,0) -- (1,2);
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/switch3.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth, %axis equal image,
    height=4cm,
    xmin=0.0,xmax=2.0,
    ymin=-0.05,ymax=1.5,
    axis x line=center, axis y line=center,
    xlabel={$t$},
    xlabel style={below right},
    ylabel style={above left},
    xtick = {0.5,1.0,1.5},
    ytick = {0.5,1.0},
    yticklabel=\empty,
    xticklabel=\empty,
    extra x ticks = {1.0},
    extra x tick labels = {$t_n$},
    axis line style={shorten >=-3pt},
    every node near coord/.append style={font=\tiny, anchor=south, yshift=3pt},
    ]
    \draw[thick, dashed, color=gray] (1,0) -- (1,2);
    
    \addplot [smooth,domain=0:1,ultra thick, color=NavyBlue] {cos(90*x)};
    \addplot [smooth,domain=1:2,ultra thick, color=NavyBlue] {0};
    \addplot [NavyBlue, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=0.0:0.9]
    table[x=x, y expr={cos(90*\thisrow{x})}, meta=label] \clabels;
    \addplot [NavyBlue, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=1.1:2.0]
    table[x=x, y expr={0}, meta=label] \clabels;
    
    \addplot [smooth,domain=0:1,ultra thick, color=orange] {0};
    \addplot [smooth,domain=1:2,ultra thick, color=orange] {-0.5*sin(90*(x-1)) + 1.25};
    \addplot [orange, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=0.0:0.9]
    table[x=x, y expr={0}, meta=label] \clabels;
    \addplot [orange, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=1.1:2.0]
    table[x=x, y expr={-0.5*sin(90*(\thisrow{x}-1)) + 1.25}, meta=label] \clabels;
    
    \addplot [mark=halfcircle*,mark color=orange,fill=NavyBlue,draw opacity=0] (1,0) node[above, xshift=10pt, font=\tiny] {$\substack{\textcolor{NavyBlue}{c_k(x_{n-1,2})}\\\textcolor{orange}{\lambda_{n-1,2,k}}}$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:


==> figures/switch4.tikz.tex <==

\begin{tikzpicture}
  \begin{axis}[
    width=\textwidth, %axis equal image,
    height=4cm,
    xmin=0.0,xmax=2.0,
    ymin=-0.05,ymax=1.5,
    axis x line=center, axis y line=center,
    xlabel={$t$},
    xlabel style={below right},
    ylabel style={above left},
    yticklabel=\empty,
    xticklabel=\empty,
    xtick = {0.5,1.0,1.5},
    ytick = {0.5,1.0},
    extra x ticks = {1.0},
    extra x tick labels = {$t_n$},
    axis line style={shorten >=-3pt},
    every node near coord/.append style={font=\tiny, anchor=south, yshift=3pt},
    ]
    \draw[thick, dashed, color=gray] (1,0) -- (1,2);

    \addplot [smooth,domain=0:1,ultra thick, color=NavyBlue] {0};
    \addplot [smooth,domain=1:2,ultra thick, color=NavyBlue] {(2.0^(x-1) - 1)};
    \addplot [NavyBlue, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=0.0:0.9]
    table[x=x, y expr={0)}, meta=label] \clabels;
    \addplot [NavyBlue, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=1.1:2.0]
    table[x=x, y expr={(2.0^(\thisrow{x}-1) - 1)}, meta=label] \clabels;
    
    \addplot [smooth,domain=0:1,ultra thick, color=orange] {cos(90*x)};
    \addplot [smooth,domain=1:2,ultra thick, color=orange] {0};
    \addplot [orange, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=0.0:0.9]
    table[x=x, y expr={cos(90*\thisrow{x})}, meta=label] \clabels;
    \addplot [orange, only marks, mark=*, nodes near coords, point meta=explicit symbolic, restrict x to domain=1.1:2.0]
    table[x=x, y expr={0}, meta=label] \clabels;

    \addplot [mark=halfcircle*,mark color=NavyBlue,fill=orange,draw opacity=0] (1,0) node[above, yshift=10pt, xshift=10pt, font=\tiny] {$\substack{\textcolor{orange}{\lambda_{n-1,2,k}}\\\textcolor{NavyBlue}{c_k(x_{n-1,2})}}$};
  \end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../cdc2024_fesd_pds"
%%% End:

